GPU LSM: A Dynamic Dictionary Data Structure for the GPU

We develop a dynamic dictionary data structure for the GPU, supporting fast insertions and deletions, based on the Log Structured Merge tree (LSM). Our implementation on an NVIDIA K40c GPU has an average update (insertion or deletion) rate of 225 M elements/s, 13.5x faster than merging items into a sorted array. The GPU LSM supports the retrieval operations of lookup, count, and range query operations with an average rate of 75 M, 32 M and 23 M queries/s respectively. The trade-off for the dynamic updates is that the sorted array is almost twice as fast on retrievals. We believe that our GPU LSM is the first dynamic general-purpose dictionary data structure for the GPU.

==> cola_insertion.tex <==
\begin{tikzpicture}
\def\recX{0.25}
\def\recY{0.5}
\def\idx{1}
\def\dx{0.5}
% first COLA:
\foreach \x in {0,...,3}
	\fill [green] (0 * \dx,\x * \recY) rectangle (0 * \dx + \recX, \x * \recY + \recY);

\foreach \x in {0,...,3}
	\draw [black, thick] (0 * \dx,\x * \recY) rectangle (0 * \dx + \recX, \x * \recY + \recY);

\node[draw] at (0.125,-0.3) {\scriptsize 2};
\node[draw] at (0.625,-0.3) {\scriptsize 1};
\node[draw] at (1.125,-0.3) {\scriptsize 0};

\foreach \x in {0,1}
	\draw [black, thick] (\dx,\x * \recY) rectangle (\dx + \recX, \x * \recY + \recY);

\fill [black!30!green] (2 * \dx,0) rectangle (2 * \dx + \recX, 0  + \recY);
\draw [black, thick]	(2 * \dx,0) rectangle (2 * \dx + \recX, 0 + \recY);

\fill [black] (1,2.0) rectangle (1 + \recX, 2.0 + \recY);
\draw [black,thick] (1,2.0) rectangle (1 + \recX, 2.0 + \recY);

% gray arrows:
\draw [gray, thick, ->] (1.125, \recY) 	-- (1.125, \recY * 0.5 + 2.5 * 0.5 - 0.3);
\draw [gray, thick, ->] (1.125, 2.0) 	-- (1.125, \recY * 0.5 + 2.0 * 0.5 + 0.3);
\draw [gray, thick] 	(1.125, \recY/2 + 2.5/2 - 0.3) 	-- (1.125, \recY/2 + 2.5/2 + 0.3);

\draw [gray, thick, ->] (1.125,\recY/2 + 2.5/2) -- (2,\recY/2 + 2.5/2) -- (2,5*\recY) -- (3.5,5*\recY); 
% -- (3.625, 1.75 + 2*\recY);
\node[] at (2.85,5*\recY + 0.1) {\small merge};

% second COLA:
\foreach \x in {0,...,3}
	\fill [green] (3 + 0 * \dx,\x * \recY) rectangle (3 + 0 * \dx + \recX, \x *\recY + \recY);

\foreach \x in {0,...,3}
	\draw [black, thick] (3 + 0 * \dx,\x * \recY) rectangle (3 + 0 * \dx + \recX, \x * \recY + \recY);

\foreach \x in {0,1}
	\draw [black, thick] (3 + \dx,\x * \recY) rectangle (3 + \dx + \recX, \x * \recY + \recY);

\draw [black, thick]	(3 + 2 * \dx,0) rectangle (3 + 2 * \dx + \recX, 0 + \recY);

\fill [black!50!green] (3 + \dx, 1.75) rectangle (3 + \dx + \recX, 1.75 + 2 * \recY);
\draw [black, thick] (3 + \dx, 1.75) rectangle (3 + \dx + \recX, 1.75 + 2 * \recY);

\draw [gray, thick, ->] (3 + \dx + \recX/2,1.75) -- (3 + \dx + \recX/2,2*\recY);

\node[draw] at (3 + 0.125,-0.3) {\scriptsize 2};
\node[draw] at (3 + 0.625,-0.3) {\scriptsize 1};
\node[draw] at (3 + 1.125,-0.3) {\scriptsize 0};

% third COLA:
\foreach \x in {0,...,3}
	\fill [green] (6 + 0 * \dx,\x * \recY) rectangle (6 + 0 * \dx + \recX, \x * \recY + \recY);

\foreach \x in {0,...,3}
	\draw [black, thick] (6 + 0 * \dx,\x * \recY) rectangle (6 + 0 * \dx + \recX, \x * \recY + \recY);

\foreach \x in {0,1}
	\fill [black!50!green] (6 + \dx,\x * \recY) rectangle (6 + \dx + \recX, \x * \recY+ \recY);
\foreach \x in {0,1}
	\draw [black, thick] (6 + \dx,\x * \recY) rectangle (6 + \dx + \recX, \x * \recY+ \recY);

\draw [black, thick]	(6 + 2 * \dx,0) rectangle (6 + 2 * \dx + \recX, 0 + \recY);

\node[draw] at (6 + 0.125,-0.3) {\scriptsize 2};
\node[draw] at (6 + 0.625,-0.3) {\scriptsize 1};
\node[draw] at (6 + 1.125,-0.3) {\scriptsize 0};

% thick arrows:
\draw [ultra thick, ->] (1.5, 0.5) -- (2.75, 0.5);
\draw [ultra thick, ->] (4.5, 0.5) -- (5.75, 0.5);
\end{tikzpicture}
